Heterogeneous Demand-Private Coded Caching: Exact Characterization for Two Users and Two Files

We consider the demand-private coded caching problem with heterogeneous file sizes and cache capacities, where each user must recover its requested file without learning any information about the demands of the other users. We first extend the virtual-user reduction technique to accommodate heterogeneous cache sizes, thereby enabling the construction of demand-private coded caching schemes from non-private schemes. Our main contribution is an exact characterization of the memory-rate trade-off for the fundamental setting of two users and two files with arbitrary file sizes and cache capacities. Specifically, we characterize the optimal trade-off through eight linear inequalities and establish achievability by constructing explicit coded caching schemes for the non-trivial corner points, followed by memory sharing. These constructions include novel asymmetric cache placement strategies tailored to heterogeneous file sizes and cache capacities. For the converse, we exploit the distributional equivalences induced by demand privacy to derive information-theoretic lower bounds that explicitly account for the underlying heterogeneity. Our results generalize the exact memory-rate trade-off characterization for the homogeneous demand-private coded caching setting with two users and two files, while quantifying the additional transmission cost imposed by demand privacy compared with the non-private heterogeneous setting.

==> plots.tex <==
%===========================================================
%  plots.tex
%===========================================================
\providecommand{\FA}{F_0}
\providecommand{\FB}{F_1}





% Define custom pastel colors matching the 2D MATLAB capacity map
\definecolor{dp1col}{rgb}{0.88, 0.94, 1.00}
\definecolor{dp2col}{rgb}{1.00, 0.93, 0.86}
\definecolor{dp3col}{rgb}{0.88, 0.98, 0.88}
\definecolor{dp4col}{rgb}{0.95, 0.90, 0.98}
\definecolor{dp5col}{rgb}{1.00, 0.98, 0.85}
\definecolor{dp6col}{rgb}{0.86, 0.97, 0.97}
\definecolor{dp7col}{rgb}{0.96, 0.90, 0.90}
\definecolor{dp8col}{rgb}{0.92, 0.92, 0.92}
\definecolor{vblue}{rgb}{0.10, 0.20, 0.70}
\definecolor{edgered}{rgb}{0.70, 0.05, 0.05}







% Define custom pastel colors matching the 2D capacity map
\definecolor{dp1col}{rgb}{0.88, 0.94, 1.00}
\definecolor{dp2col}{rgb}{1.00, 0.93, 0.86}
\definecolor{dp3col}{rgb}{0.88, 0.98, 0.88}
\definecolor{dp4col}{rgb}{0.95, 0.90, 0.98}
\definecolor{dp5col}{rgb}{1.00, 0.98, 0.85}
\definecolor{dp6col}{rgb}{0.86, 0.97, 0.97}
\definecolor{dp7col}{rgb}{0.96, 0.90, 0.90}
\definecolor{dp8col}{rgb}{0.92, 0.92, 0.92}
\definecolor{vblue}{rgb}{0.08, 0.18, 0.68}
\definecolor{dpred}{rgb}{0.65, 0.05, 0.05}

\begin{figure*}[!p]
    \centering
    \begin{tikzpicture}[scale=1.68, every node/.style={font=\small}]

        %-----------------------------------------------------------
        % 1. EXACT COORDINATES (Scaled with F_0 = 6.0, F_1 = 3.6)
        %    t1 = 1/3 F_1       = 1.2
        %    t2 = 0.5 F_1       = 1.8
        %    t3 = F_1           = 3.6
        %    t4 = F_0           = 6.0
        %    t5 = F_0 + 1/3 F_1 = 7.2
        %    t6 = F_0 + 0.5 F_1 = 7.8
        %    t7 = F_0 + F_1     = 9.6
        %-----------------------------------------------------------
        \coordinate (V1)  at (0.0, 0.0);
        \coordinate (V2)  at (1.2, 1.2);
        \coordinate (V3)  at (1.8, 3.6);
        \coordinate (V3p) at (3.6, 1.8);
        \coordinate (V4)  at (6.0, 7.8);
        \coordinate (V4p) at (7.8, 6.0);
        \coordinate (V5)  at (7.2, 7.2);
        \coordinate (V6)  at (9.6, 9.6);

        % Outer Boundary Wall Vertices
        \coordinate (V7)  at (0.0, 9.6);
        \coordinate (V7p) at (9.6, 0.0);
        \coordinate (V8)  at (1.8, 9.6);
        \coordinate (V8p) at (9.6, 1.8);
        \coordinate (V9)  at (6.0, 9.6);
        \coordinate (V9p) at (9.6, 6.0);

        %-----------------------------------------------------------
        % 2. FILL & DRAW THE 8 POLYGONAL FACETS (DP1 - DP8)
        %-----------------------------------------------------------
        \fill[dp1col] (V1) -- (V2) -- (V3) -- (V8) -- (V7) -- cycle;
        \fill[dp2col] (V1) -- (V2) -- (V3p) -- (V8p) -- (V7p) -- cycle;
        \fill[dp3col] (V2) -- (V3) -- (V4) -- (V5) -- cycle;
        \fill[dp4col] (V2) -- (V3p) -- (V4p) -- (V5) -- cycle;
        \fill[dp5col] (V3) -- (V4) -- (V9) -- (V8) -- cycle;
        \fill[dp6col] (V3p) -- (V4p) -- (V9p) -- (V8p) -- cycle;
        \fill[dp7col] (V4) -- (V5) -- (V6) -- (V9) -- cycle;
        \fill[dp8col] (V4p) -- (V5) -- (V6) -- (V9p) -- cycle;

        %-----------------------------------------------------------
        % 3. SUBTLE DOTTED THRESHOLD GRID LINES & AXES TICKS
        %-----------------------------------------------------------
        \foreach \t in {1.2, 1.8, 3.6, 6.0, 7.2, 7.8, 9.6} {
            \draw[gray!60, densely dotted, line width=0.6pt] (\t, 0) -- (\t, 9.6);
            \draw[gray!60, densely dotted, line width=0.6pt] (0, \t) -- (9.6, \t);
            \draw[thick] (\t, 0) -- (\t, -0.12);
            \draw[thick] (0, \t) -- (-0.12, \t);
        }
        \draw[thick] (0, 0) -- (0, -0.12);
        \draw[thick] (0, 0) -- (-0.12, 0);

        % X-Axis Symbolic Tick Labels
        \node[below] at (0.0, -0.14) {$0$};
        \node[below left, rotate=30, anchor=north east] at (1.2, -0.12) {$\tfrac{1}{3}\FB$};
        \node[below right, rotate=30, anchor=north east] at (1.8, -0.12) {$\tfrac{1}{2}\FB$};
        \node[below] at (3.6, -0.14) {$\FB$};
        \node[below] at (6.0, -0.14) {$\FA$};
        \node[below left, rotate=30, anchor=north east] at (7.2, -0.12) {$\FA{+}\tfrac{1}{3}\FB$};
        \node[below right, rotate=30, anchor=north east] at (7.8, -0.12) {$\FA{+}\tfrac{1}{2}\FB$};
        \node[below] at (9.55, -0.14) {$\FA{+}\FB$};

        % Y-Axis Symbolic Tick Labels
        \node[left] at (-0.14, 0.0) {$0$};
        \node[left] at (-0.14, 1.2) {$\tfrac{1}{3}\FB$};
        \node[left] at (-0.14, 1.8) {$\tfrac{1}{2}\FB$};
        \node[left] at (-0.14, 3.6) {$\FB$};
        \node[left] at (-0.14, 6.0) {$\FA$};
        \node[left] at (-0.14, 7.2) {$\FA{+}\tfrac{1}{3}\FB$};
        \node[left] at (-0.14, 7.8) {$\FA{+}\tfrac{1}{2}\FB$};
        \node[left] at (-0.14, 9.6) {$\FA{+}\FB$};

        %-----------------------------------------------------------
        % 4. FACET BOUNDARY LINES & AXES ARROWS
        %-----------------------------------------------------------
        % Outer square boundary
        \draw[black, line width=1.2pt] (0,0) rectangle (9.6, 9.6);

        % Internal facet boundaries
        \draw[black, line width=1.2pt] (V1) -- (V6);
        \draw[black, line width=1.2pt] (V2) -- (V3) -- (V8);
        \draw[black, line width=1.2pt] (V2) -- (V3p) -- (V8p);
        \draw[black, line width=1.2pt] (V3) -- (V4) -- (V9);
        \draw[black, line width=1.2pt] (V3p) -- (V4p) -- (V9p);
        \draw[black, line width=1.2pt] (V4) -- (V5) -- (V4p);

        % Axes with arrows
        \draw[->, black, line width=1.2pt] (0,0) -- (10.35, 0) node[right, font=\normalsize\bfseries] {$M_0$};
        \draw[->, black, line width=1.2pt] (0,0) -- (0, 10.25) node[above, font=\normalsize\bfseries] {$M_1$};

        %-----------------------------------------------------------
        % 5. FACET EQUATION LABELS (DP1 - DP8) WITH INCLINATION
        %-----------------------------------------------------------
        % DP1: Rotated 90 deg so it fits cleanly inside the vertical strip
        \node[text=dpred, align=center, rotate=90] at (0.90, 5.80)
            {$\mathbf{DP_1}$: $R = \FA + \FB - 2M_0$};

        % DP2: Horizontal inside the bottom strip
        \node[text=dpred, align=center] at (5.80, 0.90)
            {$\mathbf{DP_2}$: $R = \FA + \FB - 2M_1$};

        % DP3: Rotated 45 deg along the upper-diagonal quadrilateral
        \node[text=dpred, align=center, rotate=45] at (4.05, 5.05)
            {$\mathbf{DP_3}$\\[1pt] \\$R = \dfrac{3\FA + 2\FB - 2M_0 - M_1}{3}$};

        % DP4: Rotated 45 deg along the lower-diagonal quadrilateral
        \node[text=dpred, align=center, rotate=45] at (5.05, 4.05)
            {$\mathbf{DP_4}$\\[1pt] \\$R = \dfrac{3\FA + 2\FB - M_0 - 2M_1}{3}$};

        % DP5: Horizontal inside the upper-middle trapezoid
        \node[text=dpred, align=center] at (3.85, 7.65)
            {$\mathbf{DP_5}$\\[1pt] $R = \FA + 0.5\FB - M_0$};

        % DP6: Horizontal inside the right-middle trapezoid
        \node[text=dpred, align=center] at (7.65, 3.85)
            {$\mathbf{DP_6}$\\[1pt] $R = \FA + 0.5\FB - M_1$};

        % DP7: Centered inside the top-right facet
        \node[text=dpred, align=center] at (7.35, 8.75)
            {$\mathbf{DP_7}$\\[1pt] \footnotesize $R = 0.5(\FA + \FB - M_0)$};

        % DP8: Rotated -90 inside the right-upper facet
        \node[text=dpred, align=center, rotate=45] at (8.80, 7.35)
            {$\mathbf{DP_8}$\\[1pt] \footnotesize $R = 0.5(\FA + \FB - M_1)$};

        %-----------------------------------------------------------
        % 6. VERTEX MARKERS & LARGER VERTEX LABELS (V1 - V9')
        %-----------------------------------------------------------
        % Fundamental Interior & Diagonal Vertices (Solid Blue Circles)
        \foreach \pt in {V1, V2, V3, V3p, V4, V4p, V5, V6} {
            \filldraw[fill=vblue, draw=black, line width=0.9pt] (\pt) circle (2.8pt);
        }

        % Outer Wall Vertices (Hollow White Circles)
        \foreach \pt in {V7, V7p, V8, V8p, V9, V9p} {
            \filldraw[fill=white, draw=black, line width=1.0pt] (\pt) circle (2.7pt);
        }

        % Larger Vertex Labels (\large) for clear visibility
        \node[text=vblue, font=\large, above right, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (0.12, 0.08) {$\mathbf{V_1}$};

        \node[text=vblue, font=\large, below right, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (1.28, 1.12) {$\mathbf{V_2}$};

        \node[text=vblue, font=\large, above left, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (1.72, 3.68) {$\mathbf{V_3}$};

        \node[text=vblue, font=\large, below right, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (3.68, 1.72) {$\mathbf{V_3'}$};

        \node[text=vblue, font=\large, above left, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (5.92, 7.88) {$\mathbf{V_4}$};

        \node[text=vblue, font=\large, below left, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (7.72, 5.92) {$\mathbf{V_4'}$};

        \node[text=vblue, font=\large, below left, fill=white, fill opacity=0.88, text opacity=1, inner sep=2pt]
            at (7.10, 7.12) {$\mathbf{V_5}$};

        \node[text=vblue, font=\large, above right] at (9.65, 9.65) {$\mathbf{V_6}$};

        % Outer Boundary Wall Labels
        \node[text=vblue, font=\large, above] at (0.22, 9.72) {$\mathbf{V_7}$};
        \node[text=vblue, font=\large, above] at (1.80, 9.72) {$\mathbf{V_8}$};
        \node[text=vblue, font=\large, above] at (6.00, 9.72) {$\mathbf{V_9}$};

        \node[text=vblue, font=\large, right] at (9.72, 0.22) {$\mathbf{V_7'}$};
        \node[text=vblue, font=\large, right] at (9.72, 1.80) {$\mathbf{V_8'}$};
        \node[text=vblue, font=\large, right] at (9.72, 6.00) {$\mathbf{V_9'}$};

    \end{tikzpicture}

    \vspace{5mm}

    %-----------------------------------------------------------
    % 7. SPACIOUS 3-COLUMN CATEGORIZED LEGEND TABLE BELOW PLOT
    %-----------------------------------------------------------
    \small
    \renewcommand{\arraystretch}{1.85}
    \setlength{\tabcolsep}{22pt}
    \begin{tabular}{|l|l|l|}
        \hline
        \multicolumn{3}{|c|}{\textbf{Corner Points $(M_0,\, M_1,\, R)$ of the Demand-Private Capacity Region ($\FA \ge \FB$)}} \\
        \hline
        \multicolumn{1}{|c|}{\textbf{Non-Trivial Corner Points}} &
        \multicolumn{1}{c|}{\textbf{Trivial Corner Points}} &
        \multicolumn{1}{c|}{\textbf{Symmetric Counterparts}} \\
        \hline
        $\textcolor{vblue}{\mathbf{V_2}}:\; \bigl(\tfrac{1}{3}\FB,\; \tfrac{1}{3}\FB,\; \FA + \tfrac{1}{3}\FB\bigr)$
        & $\textcolor{vblue}{\mathbf{V_1}}:\; \bigl(0,\; 0,\; \FA + \FB\bigr)$
        & $\textcolor{vblue}{\mathbf{V_3'}}:\; \bigl(\FB,\; 0.5\FB,\; \FA\bigr)$ \\
        $\textcolor{vblue}{\mathbf{V_3}}:\; \bigl(0.5\FB,\; \FB,\; \FA\bigr)$
        & $\textcolor{vblue}{\mathbf{V_6}}:\; \bigl(\FA + \FB,\; \FA + \FB,\; 0\bigr)$
        & $\textcolor{vblue}{\mathbf{V_4'}}:\; \bigl(\FA + 0.5\FB,\; \FA,\; 0.5\FB\bigr)$ \\
        $\textcolor{vblue}{\mathbf{V_4}}:\; \bigl(\FA,\; \FA + 0.5\FB,\; 0.5\FB\bigr)$
        & $\textcolor{vblue}{\mathbf{V_7}}:\; \bigl(0,\; \FA + \FB,\; \FA + \FB\bigr)$
        & $\textcolor{vblue}{\mathbf{V_7'}}:\; \bigl(\FA + \FB,\; 0,\; \FA + \FB\bigr)$ \\
        $\textcolor{vblue}{\mathbf{V_5}}:\; \bigl(\FA + \tfrac{1}{3}\FB,\; \FA + \tfrac{1}{3}\FB,\; \tfrac{1}{3}\FB\bigr)$
        & $\textcolor{vblue}{\mathbf{V_8}}:\; \bigl(0.5\FB,\; \FA + \FB,\; \FA\bigr)$
        & $\textcolor{vblue}{\mathbf{V_8'}}:\; \bigl(\FA + \FB,\; 0.5\FB,\; \FA\bigr)$ \\
        & $\textcolor{vblue}{\mathbf{V_9}}:\; \bigl(\FA,\; \FA + \FB,\; 0.5\FB\bigr)$
        & $\textcolor{vblue}{\mathbf{V_9'}}:\; \bigl(\FA + \FB,\; \FA,\; 0.5\FB\bigr)$ \\
        \hline
    \end{tabular}

    \vspace{3mm}
    \caption{The 2D demand-private capacity region partitioned into eight polygonal facets ($DP_1$--$DP_8$) for $\FA \ge \FB$, with all non-trivial, trivial, and symmetric corner points $V_1$--$V_9'$ and their corresponding $(M_0, M_1, R)$ triplets listed above.}
    \label{fig:capacity_map_2d}
\end{figure*}














\begin{table*}[!p] 
    \centering
    \captionsetup{skip=10pt}
    \caption{Facets $DP_i$ of the demand-private rate-memory boundary and their corresponding regions $\mathcal{R}_i$ in the $(M_0, M_1)$-plane: facet label, region $\mathcal{R}_i$ (with boundary edges labeled (a)--(e)), active rate function $R = f_i(M_0, M_1)$, facet vertices $V\,(M_0, M_1, R)$, and 2D region $\mathcal{R}_i$ shape with projected vertices $V^m\,(M_0, M_1)$.}
    \label{tab:dp_convex_hull}
    \normalsize
    \setlength{\tabcolsep}{2pt}
    \renewcommand{\arraystretch}{1.62}
    \makebox[\textwidth][c]{%
    \begin{tabular}{|c|l|c|l|c|}
        \hline
        \textbf{Facet} $DP_i$ & \textbf{Region} $\mathcal{R}_i$ \textbf{(Edge Labels)} & \textbf{Rate} $R = f_i(M_0, M_1)$ & \textbf{Facet Vertices} $V\,(M_0,\, M_1,\, R)$ & \textbf{Region} $\mathcal{R}_i$ \textbf{Shape} \\
        \hline\hline

        %------------------------- DP1 -------------------------
        $DP_1$
        & $\mathcal{R}_1:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_0 \ge 0 \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_0 \le 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_1 \ge M_0 \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_1 \ge 4M_0 - \FB \\
            \text{\textcolor{edgered}{\textbf{(e)}}}\; M_1 \le \FA + \FB
        \end{array}$
        & $\FA + \FB - 2M_0$
        & $\begin{array}{@{}l@{}}
            V_1\,(0,\, 0,\, \FA + \FB) \\
            V_2\,(\tfrac13\FB,\, \tfrac13\FB,\, \FA + \tfrac13\FB) \\
            V_3\,(0.5\,\FB,\, \FB,\, \FA) \\
            V_8\,(0.5\,\FB,\, \FA + \FB,\, \FA) \\
            V_7\,(0,\, \FA + \FB,\, \FA + \FB)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp1col, draw=black, thick]
                (0,0) -- node[below right, text=edgered] {(c)}
                (0.60,0.42) -- node[right, text=edgered] {(d)}
                (0.95,1.05) -- node[right, text=edgered] {(b)}
                (0.95,1.95) -- node[above, text=edgered] {(e)}
                (0,1.95) -- node[left, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0) circle (1.8pt) node[below left] {$V_1^m$};
            \filldraw[fill=vblue, draw=black] (0.60,0.42) circle (1.8pt) node[below right] {$V_2^m$};
            \filldraw[fill=vblue, draw=black] (0.95,1.05) circle (1.8pt) node[right] {$V_3^m$};
            \filldraw[fill=white, draw=black, thick] (0.95,1.95) circle (1.8pt) node[above right] {$V_8^m$};
            \filldraw[fill=white, draw=black, thick] (0,1.95) circle (1.8pt) node[above left] {$V_7^m$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP2 -------------------------
        $DP_2$
        & $\mathcal{R}_2:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_1 \ge 0 \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_1 \le 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_0 \ge M_1 \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_0 \ge 4M_1 - \FB \\
            \text{\textcolor{edgered}{\textbf{(e)}}}\; M_0 \le \FA + \FB
        \end{array}$
        & $\FA + \FB - 2M_1$
        & $\begin{array}{@{}l@{}}
            V_1\,(0,\, 0,\, \FA + \FB) \\
            V_2\,(\tfrac13\FB,\, \tfrac13\FB,\, \FA + \tfrac13\FB) \\
            V_3'\,(\FB,\, 0.5\,\FB,\, \FA) \\
            V_8'\,(\FA + \FB,\, 0.5\,\FB,\, \FA) \\
            V_7'\,(\FA + \FB,\, 0,\, \FA + \FB)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp2col, draw=black, thick]
                (0,0) -- node[above left, text=edgered] {(c)}
                (0.42,0.60) -- node[above, text=edgered] {(d)}
                (1.05,0.95) -- node[above, text=edgered] {(b)}
                (1.95,0.95) -- node[right, text=edgered] {(e)}
                (1.95,0) -- node[below, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0) circle (1.8pt) node[below left] {$V_1^m$};
            \filldraw[fill=vblue, draw=black] (0.42,0.60) circle (1.8pt) node[above left] {$V_2^m$};
            \filldraw[fill=vblue, draw=black] (1.05,0.95) circle (1.8pt) node[above] {$V_3^{\prime m}$};
            \filldraw[fill=white, draw=black, thick] (1.95,0.95) circle (1.8pt) node[above right] {$V_8^{\prime m}$};
            \filldraw[fill=white, draw=black, thick] (1.95,0) circle (1.8pt) node[below right] {$V_7^{\prime m}$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP3 -------------------------
        $DP_3$
        & $\mathcal{R}_3:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_1 \ge M_0 \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_1 \le 4M_0 - \FB \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_1 \le M_0 + 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_1 \le 1.5\,\FA + 0.5\,\FB - 0.5\,M_0
        \end{array}$
        & $\dfrac{3\FA + 2\FB - 2M_0 - M_1}{3}$
        & $\begin{array}{@{}l@{}}
            V_2\,(\tfrac13\FB,\, \tfrac13\FB,\, \FA + \tfrac13\FB) \\
            V_3\,(0.5\,\FB,\, \FB,\, \FA) \\
            V_4\,(\FA,\, \FA + 0.5\,\FB,\, 0.5\,\FB) \\
            V_5\,(\FA + \tfrac13\FB,\, \FA + \tfrac13\FB,\, \tfrac13\FB)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp3col, draw=black, thick]
                (0,0) -- node[left, text=edgered] {(b)}
                (0.30,0.70) -- node[above left, text=edgered] {(c)}
                (1.30,1.62) -- node[above right, text=edgered] {(d)}
                (1.68,1.30) -- node[below right, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0) circle (1.8pt) node[below left] {$V_2^m$};
            \filldraw[fill=vblue, draw=black] (0.30,0.70) circle (1.8pt) node[left] {$V_3^m$};
            \filldraw[fill=vblue, draw=black] (1.30,1.62) circle (1.8pt) node[above left] {$V_4^m$};
            \filldraw[fill=vblue, draw=black] (1.68,1.30) circle (1.8pt) node[below right] {$V_5^m$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP4 -------------------------
        $DP_4$
        & $\mathcal{R}_4:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_0 \ge M_1 \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_0 \le 4M_1 - \FB \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_0 \le M_1 + 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_0 \le 1.5\,\FA + 0.5\,\FB - 0.5\,M_1
        \end{array}$
        & $\dfrac{3\FA + 2\FB - M_0 - 2M_1}{3}$
        & $\begin{array}{@{}l@{}}
            V_2\,(\tfrac13\FB,\, \tfrac13\FB,\, \FA + \tfrac13\FB) \\
            V_3'\,(\FB,\, 0.5\,\FB,\, \FA) \\
            V_4'\,(\FA + 0.5\,\FB,\, \FA,\, 0.5\,\FB) \\
            V_5\,(\FA + \tfrac13\FB,\, \FA + \tfrac13\FB,\, \tfrac13\FB)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp4col, draw=black, thick]
                (0,0) -- node[below, text=edgered] {(b)}
                (0.70,0.30) -- node[below right, text=edgered] {(c)}
                (1.62,1.30) -- node[above right, text=edgered] {(d)}
                (1.30,1.68) -- node[above left, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0) circle (1.8pt) node[below left] {$V_2^m$};
            \filldraw[fill=vblue, draw=black] (0.70,0.30) circle (1.8pt) node[below right] {$V_3^{\prime m}$};
            \filldraw[fill=vblue, draw=black] (1.62,1.30) circle (1.8pt) node[right] {$V_4^{\prime m}$};
            \filldraw[fill=vblue, draw=black] (1.30,1.68) circle (1.8pt) node[above left] {$V_5^m$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP5 -------------------------
        $DP_5$
        & $\mathcal{R}_5:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_0 \ge 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_0 \le \FA \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_1 \ge M_0 + 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_1 \le \FA + \FB
        \end{array}$
        & $\FA + 0.5\,\FB - M_0$
        & $\begin{array}{@{}l@{}}
            V_3\,(0.5\,\FB,\, \FB,\, \FA) \\
            V_4\,(\FA,\, \FA + 0.5\,\FB,\, 0.5\,\FB) \\
            V_9\,(\FA,\, \FA + \FB,\, 0.5\,\FB) \\
            V_8\,(0.5\,\FB,\, \FA + \FB,\, \FA)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp5col, draw=black, thick]
                (0,0) -- node[below right, text=edgered] {(c)}
                (1.25,0.90) -- node[right, text=edgered] {(b)}
                (1.25,1.65) -- node[above, text=edgered] {(d)}
                (0,1.65) -- node[left, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0) circle (1.8pt) node[below left] {$V_3^m$};
            \filldraw[fill=vblue, draw=black] (1.25,0.90) circle (1.8pt) node[below right] {$V_4^m$};
            \filldraw[fill=white, draw=black, thick] (1.25,1.65) circle (1.8pt) node[above right] {$V_9^m$};
            \filldraw[fill=white, draw=black, thick] (0,1.65) circle (1.8pt) node[above left] {$V_8^m$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP6 -------------------------
        $DP_6$
        & $\mathcal{R}_6:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_1 \ge 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_1 \le \FA \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_0 \ge M_1 + 0.5\,\FB \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_0 \le \FA + \FB
        \end{array}$
        & $\FA + 0.5\,\FB - M_1$
        & $\begin{array}{@{}l@{}}
            V_3'\,(\FB,\, 0.5\,\FB,\, \FA) \\
            V_4'\,(\FA + 0.5\,\FB,\, \FA,\, 0.5\,\FB) \\
            V_9'\,(\FA + \FB,\, \FA,\, 0.5\,\FB) \\
            V_8'\,(\FA + \FB,\, 0.5\,\FB,\, \FA)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp6col, draw=black, thick]
                (0,0) -- node[above left, text=edgered] {(c)}
                (0.90,1.25) -- node[above, text=edgered] {(b)}
                (1.65,1.25) -- node[right, text=edgered] {(d)}
                (1.65,0) -- node[below, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0) circle (1.8pt) node[below left] {$V_3^{\prime m}$};
            \filldraw[fill=vblue, draw=black] (0.90,1.25) circle (1.8pt) node[above left] {$V_4^{\prime m}$};
            \filldraw[fill=white, draw=black, thick] (1.65,1.25) circle (1.8pt) node[above right] {$V_9^{\prime m}$};
            \filldraw[fill=white, draw=black, thick] (1.65,0) circle (1.8pt) node[below right] {$V_8^{\prime m}$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP7 -------------------------
        $DP_7$
        & $\mathcal{R}_7:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_0 \ge \FA \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_1 \ge M_0 \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_1 \ge 1.5\,\FA + 0.5\,\FB - 0.5\,M_0 \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_1 \le \FA + \FB
        \end{array}$
        & $0.5\,(\FA + \FB - M_0)$
        & $\begin{array}{@{}l@{}}
            V_4\,(\FA,\, \FA + 0.5\,\FB,\, 0.5\,\FB) \\
            V_5\,(\FA + \tfrac13\FB,\, \FA + \tfrac13\FB,\, \tfrac13\FB) \\
            V_6\,(\FA + \FB,\, \FA + \FB,\, 0) \\
            V_9\,(\FA,\, \FA + \FB,\, 0.5\,\FB)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp7col, draw=black, thick]
                (0,0.48) -- node[below left, text=edgered] {(c)}
                (0.48,0.16) -- node[below right, text=edgered] {(b)}
                (1.42,1.32) -- node[above, text=edgered] {(d)}
                (0,1.32) -- node[left, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0,0.48) circle (1.8pt) node[left] {$V_4^m$};
            \filldraw[fill=vblue, draw=black] (0.48,0.16) circle (1.8pt) node[below] {$V_5^m$};
            \filldraw[fill=vblue, draw=black] (1.42,1.32) circle (1.8pt) node[above right] {$V_6^m$};
            \filldraw[fill=white, draw=black, thick] (0,1.32) circle (1.8pt) node[above left] {$V_9^m$};
        \end{tikzpicture} \\
        \hline

        %------------------------- DP8 -------------------------
        $DP_8$
        & $\mathcal{R}_8:\;\begin{array}{@{}l@{}}
            \text{\textcolor{edgered}{\textbf{(a)}}}\; M_1 \ge \FA \\
            \text{\textcolor{edgered}{\textbf{(b)}}}\; M_0 \ge M_1 \\
            \text{\textcolor{edgered}{\textbf{(c)}}}\; M_0 \ge 1.5\,\FA + 0.5\,\FB - 0.5\,M_1 \\
            \text{\textcolor{edgered}{\textbf{(d)}}}\; M_0 \le \FA + \FB
        \end{array}$
        & $0.5\,(\FA + \FB - M_1)$
        & $\begin{array}{@{}l@{}}
            V_4'\,(\FA + 0.5\,\FB,\, \FA,\, 0.5\,\FB) \\
            V_5\,(\FA + \tfrac13\FB,\, \FA + \tfrac13\FB,\, \tfrac13\FB) \\
            V_6\,(\FA + \FB,\, \FA + \FB,\, 0) \\
            V_9'\,(\FA + \FB,\, \FA,\, 0.5\,\FB)
        \end{array}$
        & \begin{tikzpicture}[baseline=(current bounding box.center), scale=1.12, every node/.style={font=\scriptsize, inner sep=1.5pt}]
            \filldraw[fill=dp8col, draw=black, thick]
                (0.48,0) -- node[below left, text=edgered] {(c)}
                (0.16,0.48) -- node[above left, text=edgered] {(b)}
                (1.32,1.42) -- node[right, text=edgered] {(d)}
                (1.32,0) -- node[below, text=edgered] {(a)} cycle;
            \filldraw[fill=vblue, draw=black] (0.48,0) circle (1.8pt) node[below] {$V_4^{\prime m}$};
            \filldraw[fill=vblue, draw=black] (0.16,0.48) circle (1.8pt) node[left] {$V_5^m$};
            \filldraw[fill=vblue, draw=black] (1.32,1.42) circle (1.8pt) node[above right] {$V_6^m$};
            \filldraw[fill=white, draw=black, thick] (1.32,0) circle (1.8pt) node[below right] {$V_9^{\prime m}$};
        \end{tikzpicture} \\
        \hline
    \end{tabular}%
    }
\end{table*}
